Scenario-Based Safety Assessment Framework for Automated Vehicles

Automated vehicles (AVs) are expected to increase traffic safety and traffic efficiency, among others by enabling flexible mobility-on-demand systems. This is particularly important in Singapore, being one of the world's most densely populated countries, which is why the Singaporean authorities are currently actively facilitating the deployment of AVs. As a consequence, however, the need arises for a formal AV road approval procedure. To this end, a safety assessment framework is proposed, which combines aspects of the standardized functional safety design methodology with a traffic scenario-based approach. The latter involves using driving data to extract AV-relevant traffic scenarios. The underlying approach is based on decomposition of scenarios into elementary events, subsequent scenario parametrization, and sampling of the estimated probability density functions of the scenario parameters to create test scenarios. The resulting test scenarios are subsequently employed for virtual testing in a simulation environment and physical testing on a proving ground and in real life. As a result, the proposed assessment pipeline thus provides statistically relevant and quantitative measures for the AV performance in a relatively short time frame due to the simulation-based approach. Ultimately, the proposed methodology provides authorities with a formal road approval procedure for AVs. In particular, the proposed methodology will support the Singaporean Land Transport Authority for road approval of AVs.

==> figures/events.tikz <==
% This file was created by matplotlib2tikz v0.6.14.

\definecolor{TNOred}{RGB}{204,0,0}
\sffamily

\begin{tikzpicture}

\begin{axis}[
xlabel={$t$ [s]},
xmin=-7, xmax=31,
ymin=0, ymax=6,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
clip marker paths,
ytick=\empty,
xtick={0,5,10,15,20,25,30,35,40},
y axis line style={draw opacity=0}
]
\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:0,0)
--(axis cs:42.325,0)
--(axis cs:42.325,1)
--(axis cs:0,1)
--cycle;

\path [draw=white!70.0!black, fill=white!70.0!black] (axis cs:0,1)
--(axis cs:42.325,1)
--(axis cs:42.325,2)
--(axis cs:0,2)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:0,2)
--(axis cs:17.7200000286102,2)
--(axis cs:17.7200000286102,3)
--(axis cs:0,3)
--cycle;

\path [draw=white!70.0!black, fill=white!70.0!black] (axis cs:0,3)
--(axis cs:17.7200000286102,3)
--(axis cs:17.7200000286102,4)
--(axis cs:0,4)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:0.800000190734863,4)
--(axis cs:34.1600000858307,4)
--(axis cs:34.1600000858307,5)
--(axis cs:0.800000190734863,5)
--cycle;

\path [draw=white!70.0!black, fill=white!70.0!black] (axis cs:0.800000190734863,5)
--(axis cs:34.1600000858307,5)
--(axis cs:34.1600000858307,6)
--(axis cs:0.800000190734863,6)
--cycle;

\addplot [line width=2.0pt, TNOred, forget plot]
table {%
17 -0.5
17 6
};
\addplot [semithick, black, forget plot]
table {%
0 0
0 1
};
\addplot [semithick, black, forget plot]
table {%
9 0
9 1
};
\addplot [semithick, black, forget plot]
table {%
11 0
11 1
};
\addplot [semithick, black, forget plot]
table {%
18 0
18 1
};
\addplot [semithick, black, forget plot]
table {%
23 0
23 1
};
\addplot [semithick, black, forget plot]
table {%
0 1
0 2
};
\addplot [semithick, black, forget plot]
table {%
17 1
17 2
};
\addplot [semithick, black, forget plot]
table {%
23 1
23 2
};
\addplot [semithick, black, forget plot]
table {%
31.25 1
31.25 2
};
\addplot [semithick, black, forget plot]
table {%
36.25 1
36.25 2
};
\addplot [semithick, black, forget plot]
table {%
42.325 0
42.325 2
};
\addplot [semithick, black, forget plot]
table {%
0 2
0 3
};
\addplot [semithick, black, forget plot]
table {%
0 3
0 4
};
\addplot [semithick, black, forget plot]
table {%
17.7200000286102 2
17.7200000286102 3
};
\addplot [semithick, black, forget plot]
table {%
17.7200000286102 3
17.7200000286102 4
};
\addplot [semithick, black, forget plot]
table {%
13.2000000476837 2
13.2000000476837 3
};
\addplot [semithick, black, forget plot]
table {%
9.20000004768372 3
9.20000004768372 4
};
\addplot [semithick, black, forget plot]
table {%
11.8000001907349 3
11.8000001907349 4
};
\addplot [semithick, black, forget plot]
table {%
0.800000190734863 4
0.800000190734863 5
};
\addplot [semithick, black, forget plot]
table {%
0.800000190734863 5
0.800000190734863 6
};
\addplot [semithick, black, forget plot]
table {%
34.1600000858307 4
34.1600000858307 5
};
\addplot [semithick, black, forget plot]
table {%
34.1600000858307 5
34.1600000858307 6
};
\addplot [semithick, black, forget plot]
table {%
0 1
42.325 1
};
\addplot [semithick, black, forget plot]
table {%
0 2
42.325 2
};
\addplot [semithick, black, forget plot]
table {%
0 3
42.325 3
};
\addplot [semithick, black, forget plot]
table {%
0 4
42.325 4
};
\addplot [semithick, black, forget plot]
table {%
0 5
42.325 5
};
\node at (axis cs:4.4875,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Accelerating};
\node at (axis cs:9.9875,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Bra-\\
king};
\node at (axis cs:14.4875,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Cruising};
\node at (axis cs:20.4875,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Accelerating};
\node at (axis cs:27,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Cruising};
\node at (axis cs:8.4875,1.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Straight};
\node at (axis cs:19.9875,1.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Lane\\
Change};
\node at (axis cs:27,1.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Straight};
\node at (axis cs:6.60000002384186,2.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Accelerating};
\node at (axis cs:15.460000038147,2.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Cruising};
\node at (axis cs:4.60000002384186,3.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Straight};
\node at (axis cs:10.5000001192093,3.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Lane\\
Change};
\node at (axis cs:14.7600001096725,3.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Straight};
\node at (axis cs:17.4800001382828,4.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Cruising};
\node at (axis cs:17.4800001382828,5.5)[
  scale=0.75,
  text=black,
  rotate=0.0
]{ Straight};
\node at (axis cs:-3.5,0.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Ego vehicle,\\
Longitudinal state};
\node at (axis cs:-3.5,1.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Ego vehicle,\\
Lateral state};
\node at (axis cs:-3.5,2.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Station wagon,\\
Longitudinal state};
\node at (axis cs:-3.5,3.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Station wagon,\\
Lateral state};
\node at (axis cs:-3.5,4.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Pickup truck,\\
Longitudinal state};
\node at (axis cs:-3.5,5.5)[
  scale=0.75,
  text=black,
  rotate=0.0,
  align=center
]{ Pickup truck,\\
Lateral state};
\end{axis}

\end{tikzpicture}

==> figures/operational_safety.tikz <==
\tikzstyle{block}=[minimum width=8.5em, minimum height=4.5em, align=center, font=\footnotesize\sffamily, rounded corners=0.4em, fill=TNOlightgray]%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
	%% Place the nodes
	\node[block](operational){Operational\\safety};
    \node[coordinate, below of=operational, node distance=7em](below operational){};
	\node[block, left of=below operational, node distance=5.2em](sotif){SOTIF\\(ISO~21448)};
	\node[block, left of=sotif, node distance=10.4em](functional){Functional safety\\(ISO~26262)};
	\node[block, right of=below operational, node distance=5.2em](behavioral){Behavioral safety};
	\node[block, fill=white, draw, right of=behavioral, node distance=10.4em](practice){Best practices\\(guidelines,\\ experience)};
	
	%% Place the lines
	\node[coordinate, below of=operational, node distance=3.5em](operational helper){};
	\draw (operational) -- (operational helper) -| (functional);
	\draw (operational) -- (operational helper) -| (sotif);
	\draw (operational) -- (operational helper) -| (behavioral);
	\draw (operational) -- (operational helper) -| (practice);
\end{tikzpicture}}%


==> figures/safety_assessment_pipeline.tikz <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
	% Assessment components
	\node[doublehalfblock, draw=TNOred, thick](dr) at (0,0) {%
        \begin{tabular}{@{}m{3em}@{\hspace{0.5em}}m{1.88\nwidth-3em-0.5em-2.1em}@{}}
            \includegraphics[width=2.5em]{design_review.png} & Design review\\
        \end{tabular}};
    \node[halfblock, align=right](da) at (0,0.5\nheight+0.5\nsep) {%
    	\includegraphics[width=1.5em]{data_acquisition.png}\hfill Data acquisition
    };
    \node[halfblock, align=right](tsg) at (\nwidth+\nsep,0.5\nheight+0.5\nsep) {%
    	\includegraphics[width=1.5em]{scenario_generation.png}\hfill Scenario generation
    };
    \node[block](sv) at (2\nwidth+2\nsep,0) {%
    	\includegraphics[width=3em]{scenario_verification.png}\\Scenario verification
    };
    \node[block, draw=TNOred, thick, right of=sv](vt){%
    	\includegraphics[width=3em]{virtual_safety_validation.png}\\Virtual safety validation
    };
    \node[block, right of=vt](pt){%
    	\includegraphics[width=3em]{physical_safety_validation.png}\\Physical safety validation
    };
    \node[block, draw=TNOred, thick, right of=pt](sr){%
    	\includegraphics[width=2.5em]{safety_reporting.png}\\Safety reporting
    };
    \node[block, right of=sr](md){%
    	\includegraphics[width=3.5em]{monitored_deployment}\\Monitored deployment
    };

	% Feedback loop
	\node[coordinate, above of=da, node distance=@{\nheight/2}](helper feedback){};
	\draw[-{Triangle[width=3mm, length=5mm, round]}, line width=1mm, TNOlightblue, rounded corners=0.4em] (md) |- (helper feedback) -- (da);
\end{tikzpicture}}%


==> figures/scenario_situation_1.tikz <==
% This file was created by matplotlib2tikz v0.6.14.

\definecolor{TNOred}{RGB}{204,0,0}
\definecolor{TNOblue}{RGB}{0,0,153}

\begin{tikzpicture}

\begin{axis}[
xmin=-20, xmax=20,
ymin=-5, ymax=5.3,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
axis background/.style={fill=white!90.0!black},
ticks=none,
hide axis
]
\path [draw=white, fill=white] (axis cs:-20,3.5)
--(axis cs:20,3.5)
--(axis cs:20,-3.5)
--(axis cs:-20,-3.5)
--cycle;

\addplot [semithick, black, forget plot]
table {%
-20 3.5
20 3.5
};
\addplot [semithick, black, forget plot]
table {%
-20 -3.5
20 -3.5
};
\addplot [semithick, black, forget plot]
table {%
-20 0
-15.5555555555556 0
};
\addplot [semithick, black, forget plot]
table {%
-6.66666666666666 0
-2.22222222222222 0
};
\addplot [semithick, black, forget plot]
table {%
6.66666666666667 0
11.1111111111111 0
};
\addplot [TNOred, forget plot]
table {%
7.25 1.77571428571429
7.25 1.36428571428571
7.13235294117647 1.08142857142857
6.48529411764706 0.927142857142857
4.33823529411765 0.927142857142857
4.48529411764706 0.798571428571428
4.33823529411765 0.927142857142857
3.30882352941176 0.927142857142857
2.89705882352941 1.08142857142857
2.75 1.44142857142857
2.75 1.75
2.75 1.46714285714286
3.72058823529412 1.13285714285714
};
\addplot [TNOred, forget plot]
table {%
7.25 1.72428571428571
7.25 2.13571428571429
7.13235294117647 2.41857142857143
6.48529411764706 2.57285714285714
4.33823529411765 2.57285714285714
4.48529411764706 2.70142857142857
4.33823529411765 2.57285714285714
3.30882352941176 2.57285714285714
2.89705882352941 2.41857142857143
2.75 2.05857142857143
2.75 1.75
2.75 2.03285714285714
3.72058823529412 2.36714285714286
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.03
5.77941176470588 1.13285714285714
4.89705882352941 1.13285714285714
4.48529411764706 1.03
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 2.47
5.77941176470588 2.36714285714286
4.89705882352941 2.36714285714286
4.48529411764706 2.47
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.75
6.16176470588235 1.57
6.04411764705882 1.21
6.39705882352941 1.21
6.63235294117647 1.28714285714286
6.75 1.39
6.83823529411765 1.59571428571429
6.83823529411765 1.75
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.75
6.16176470588235 1.93
6.04411764705882 2.29
6.39705882352941 2.29
6.63235294117647 2.21285714285714
6.75 2.11
6.83823529411765 1.90428571428571
6.83823529411765 1.75
};
\addplot [TNOred, forget plot]
table {%
4.69117647058824 1.75
4.69117647058824 1.41571428571429
4.72058823529412 1.21
4.01470588235294 1.03
3.86764705882353 1.62142857142857
3.86764705882353 1.75
};
\addplot [TNOred, forget plot]
table {%
4.69117647058824 1.75
4.69117647058824 2.08428571428571
4.72058823529412 2.29
4.01470588235294 2.47
3.86764705882353 1.87857142857143
3.86764705882353 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.75
-3.22093023255814 1.73767123287671
-4.50290697674419 1.73767123287671
-4.50290697674419 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.75
-3.22093023255814 1.76232876712329
-4.50290697674419 1.76232876712329
-4.50290697674419 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.49109589041096
-4.50290697674419 1.49109589041096
-4.50290697674419 1.51575342465753
-3.22093023255814 1.51575342465753
-3.22093023255814 1.49109589041096
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 2.00890410958904
-4.50290697674419 2.00890410958904
-4.50290697674419 1.98424657534247
-3.22093023255814 1.98424657534247
-3.22093023255814 2.00890410958904
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.21986301369863
-4.50290697674419 1.21986301369863
-4.50290697674419 1.24452054794521
-3.22093023255814 1.24452054794521
-3.22093023255814 1.21986301369863
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 2.28013698630137
-4.50290697674419 2.28013698630137
-4.50290697674419 2.25547945205479
-3.22093023255814 2.25547945205479
-3.22093023255814 2.28013698630137
};
\addplot [TNOblue, forget plot]
table {%
-2.75 1.75
-2.75 1.07191780821918
-2.82848837209302 0.997945205479452
-2.9593023255814 0.997945205479452
-2.9593023255814 1.75
-2.9593023255814 0.923972602739726
-3.03779069767442 0.85
-5.99418604651163 0.874657534246575
-5.83720930232558 0.726712328767123
-5.99418604651163 0.874657534246575
-6.75290697674419 0.899315068493151
-7.09302325581395 1.02260273972603
-7.25 1.63904109589041
-7.25 1.75
};
\addplot [TNOblue, forget plot]
table {%
-2.75 1.75
-2.75 2.42808219178082
-2.82848837209302 2.50205479452055
-2.9593023255814 2.50205479452055
-2.9593023255814 1.75
-2.9593023255814 2.57602739726027
-3.03779069767442 2.65
-5.99418604651163 2.62534246575343
-5.83720930232558 2.77328767123288
-5.99418604651163 2.62534246575343
-6.75290697674419 2.60068493150685
-7.09302325581395 2.47739726027397
-7.25 1.86095890410959
-7.25 1.75
};
\addplot [TNOblue, forget plot]
table {%
-4.65988372093023 1.75
-4.65988372093023 0.997945205479452
-4.8953488372093 1.09657534246575
-4.8953488372093 1.75
};
\addplot [TNOblue, forget plot]
table {%
-4.65988372093023 1.75
-4.65988372093023 2.50205479452055
-4.8953488372093 2.40342465753425
-4.8953488372093 1.75
};
\addplot [TNOblue, forget plot]
table {%
-5.83720930232558 1.75
-5.83720930232558 1.44178082191781
-5.75872093023256 1.07191780821918
-6.28197674418605 0.973287671232877
-6.36046511627907 1.46643835616438
-6.36046511627907 1.75
};
\addplot [TNOblue, forget plot]
table {%
-5.83720930232558 1.75
-5.83720930232558 2.05821917808219
-5.75872093023256 2.42808219178082
-6.28197674418605 2.52671232876712
-6.36046511627907 2.03356164383562
-6.36046511627907 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.11627906976744 1.75
-3.11627906976744 1.02260273972603
-4.52906976744186 1.02260273972603
};
\addplot [TNOblue, forget plot]
table {%
-3.11627906976744 1.75
-3.11627906976744 2.47739726027397
-4.52906976744186 2.47739726027397
};
\addplot [TNOblue, forget plot]
table {%
17.25 1.75
17.25 1.40714285714286
17.1590909090909 1.10714285714286
14.5227272727273 1.10714285714286
14.3863636363636 1.40714285714286
14.3409090909091 1.53571428571429
14.3409090909091 1.75
};
\addplot [TNOblue, forget plot]
table {%
17.25 1.75
17.25 2.09285714285714
17.1590909090909 2.39285714285714
14.5227272727273 2.39285714285714
14.3863636363636 2.09285714285714
14.3409090909091 1.96428571428571
14.3409090909091 1.75
};
\addplot [TNOblue, forget plot]
table {%
14.5227272727273 1.10714285714286
14.2954545454545 0.935714285714286
14.0227272727273 0.935714285714286
13.7954545454545 1.15
13.6590909090909 1.49285714285714
13.6590909090909 1.75
};
\addplot [TNOblue, forget plot]
table {%
14.5227272727273 2.39285714285714
14.2954545454545 2.56428571428571
14.0227272727273 2.56428571428571
13.7954545454545 2.35
13.6590909090909 2.00714285714286
13.6590909090909 1.75
};
\addplot [TNOblue, forget plot]
table {%
14.2954545454545 0.935714285714286
15.7954545454545 0.978571428571429
15.7954545454545 1.10714285714286
15.7954545454545 0.978571428571429
17.1136363636364 0.978571428571429
17.1590909090909 1.10714285714286
17.1136363636364 0.978571428571429
16.9772727272727 0.85
13.1590909090909 0.85
12.8409090909091 1.15
13.0227272727273 1.15
13.2045454545455 0.978571428571429
13.2045454545455 0.85
};
\addplot [TNOblue, forget plot]
table {%
14.2954545454545 2.56428571428571
15.7954545454545 2.52142857142857
15.7954545454545 2.39285714285714
15.7954545454545 2.52142857142857
17.1136363636364 2.52142857142857
17.1590909090909 2.39285714285714
17.1136363636364 2.52142857142857
16.9772727272727 2.65
13.1590909090909 2.65
12.8409090909091 2.35
13.0227272727273 2.35
13.2045454545455 2.52142857142857
13.2045454545455 2.65
};
\addplot [TNOblue, forget plot]
table {%
12.8409090909091 1.15
12.75 1.45
12.75 1.75
};
\addplot [TNOblue, forget plot]
table {%
12.8409090909091 2.35
12.75 2.05
12.75 1.75
};
\addplot [semithick, TNOblue, dashed, forget plot]
table {%
12.75 1.75
12.6717171717172 1.74996447297214
12.5934343434343 1.74972010306519
12.5151515151515 1.74906980619819
12.4368686868687 1.74782908517264
12.3585858585859 1.74582576468553
12.280303030303 1.74289972634234
12.2020202020202 1.73890264367003
12.1237373737374 1.73369771713003
12.0454545454545 1.72715940913127
11.9671717171717 1.71917317904316
11.8888888888889 1.70963521820861
11.8106060606061 1.69845218495698
11.7323232323232 1.68554093961714
11.6540404040404 1.67082827953046
11.5757575757576 1.65425067406376
11.4974747474747 1.63575399962237
11.4191919191919 1.6152932746631
11.3409090909091 1.59283239470727
11.2626262626263 1.56834386735364
11.1843434343434 1.54180854729151
11.1060606060606 1.51321537131363
11.0277777777778 1.48256109332927
10.9494949494949 1.44985001937716
10.8712121212121 1.41509374263854
10.7929292929293 1.37831087845013
10.7146464646465 1.33952679931715
10.6363636363636 1.2987733699263
10.5580808080808 1.25608868215878
10.479797979798 1.21151679010327
10.4015151515152 1.16510744506897
10.3232323232323 1.11691583059853
10.2449494949495 1.06700229748114
10.1666666666667 1.01543209876543
10.0883838383838 0.962275124772575
10.010101010101 0.907605638109211
9.93181818181818 0.85150200868048
9.85353535353535 0.794046448703017
9.77525252525253 0.735324747717952
9.6969696969697 0.67542600760391
9.61868686868687 0.614442377590011
9.54040404040404 0.552468789268875
9.46212121212121 0.489602691609613
9.38383838383838 0.425943785970835
9.30555555555556 0.361593761113651
9.22727272727273 0.296656028214665
9.1489898989899 0.231235455878979
9.07070707070707 0.165438105153197
8.99242424242424 0.0993709645384162
8.91414141414141 0.033141685003238
8.83585858585858 -0.0331416850032387
8.75757575757576 -0.0993709645384178
8.67929292929293 -0.165438105153197
8.6010101010101 -0.23123545587898
8.52272727272727 -0.296656028214666
8.44444444444444 -0.361593761113652
8.36616161616162 -0.425943785970836
8.28787878787879 -0.489602691609613
8.20959595959596 -0.552468789268874
8.13131313131313 -0.614442377590012
8.0530303030303 -0.67542600760391
7.97474747474747 -0.735324747717952
7.89646464646465 -0.794046448703018
7.81818181818182 -0.851502008680481
7.73989898989899 -0.907605638109211
7.66161616161616 -0.962275124772574
7.58333333333333 -1.01543209876543
7.50505050505051 -1.06700229748113
7.42676767676768 -1.11691583059853
7.34848484848485 -1.16510744506897
7.27020202020202 -1.21151679010327
7.19191919191919 -1.25608868215878
7.11363636363636 -1.2987733699263
7.03535353535353 -1.33952679931715
6.95707070707071 -1.37831087845013
6.87878787878788 -1.41509374263854
6.80050505050505 -1.44985001937716
6.72222222222222 -1.48256109332927
6.64393939393939 -1.51321537131363
6.56565656565657 -1.54180854729151
6.48737373737374 -1.56834386735365
6.40909090909091 -1.59283239470727
6.33080808080808 -1.6152932746631
6.25252525252525 -1.63575399962237
6.17424242424242 -1.65425067406375
6.0959595959596 -1.67082827953045
6.01767676767677 -1.68554093961715
5.93939393939394 -1.69845218495698
5.86111111111111 -1.7096352182086
5.78282828282828 -1.71917317904316
5.70454545454545 -1.72715940913127
5.62626262626263 -1.73369771713003
5.5479797979798 -1.73890264367003
5.46969696969697 -1.74289972634234
5.39141414141414 -1.74582576468553
5.31313131313131 -1.74782908517264
5.23484848484848 -1.7490698061982
5.15656565656566 -1.74972010306519
5.07828282828283 -1.74996447297215
5 -1.75
-10 -1.75
};
\addplot [semithick, TNOblue, forget plot]
table {%
-10 -1.75
-9.25 -1
};
\addplot [semithick, TNOblue, forget plot]
table {%
-10 -1.75
-9.25 -2.5
};
\addplot [semithick, TNOred, dashed, forget plot]
table {%
2.75 1.75
-0.25 1.75
};
\addplot [semithick, TNOred, forget plot]
table {%
0.5 2.5
-0.25 1.75
0.5 1
};
\addplot [semithick, TNOblue, dashed, forget plot]
table {%
-7.25 1.75
-9.25 1.75
};
\addplot [semithick, TNOblue, forget plot]
table {%
-8.5 2.5
-9.25 1.75
-8.5 1
};
\node at (axis cs:5,5.3)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{ Sedan};
\node at (axis cs:-5,5.3)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{ Pickup truck};
\node at (axis cs:15,5.3)[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{ Station wagon};
\end{axis}

\end{tikzpicture}

==> figures/scenario_situation_2.tikz <==
% This file was created by matplotlib2tikz v0.6.14.

\definecolor{TNOred}{RGB}{204,0,0}
\definecolor{TNOblue}{RGB}{0,0,153}

\begin{tikzpicture}

\begin{axis}[
xmin=-20, xmax=20,
ymin=-5, ymax=5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
axis background/.style={fill=white!90.0!black},
ticks=none,
hide axis
]
\path [draw=white, fill=white] (axis cs:-20,3.5)
--(axis cs:20,3.5)
--(axis cs:20,-3.5)
--(axis cs:-20,-3.5)
--cycle;

\addplot [semithick, black, forget plot]
table {%
-20 3.5
20 3.5
};
\addplot [semithick, black, forget plot]
table {%
-20 -3.5
20 -3.5
};
\addplot [semithick, black, forget plot]
table {%
-20 0
-15.5555555555556 0
};
\addplot [semithick, black, forget plot]
table {%
-6.66666666666666 0
-2.22222222222222 0
};
\addplot [semithick, black, forget plot]
table {%
6.66666666666667 0
11.1111111111111 0
};
\addplot [TNOred, forget plot]
table {%
7.25 1.77571428571429
7.25 1.36428571428571
7.13235294117647 1.08142857142857
6.48529411764706 0.927142857142857
4.33823529411765 0.927142857142857
4.48529411764706 0.798571428571428
4.33823529411765 0.927142857142857
3.30882352941176 0.927142857142857
2.89705882352941 1.08142857142857
2.75 1.44142857142857
2.75 1.75
2.75 1.46714285714286
3.72058823529412 1.13285714285714
};
\addplot [TNOred, forget plot]
table {%
7.25 1.72428571428571
7.25 2.13571428571429
7.13235294117647 2.41857142857143
6.48529411764706 2.57285714285714
4.33823529411765 2.57285714285714
4.48529411764706 2.70142857142857
4.33823529411765 2.57285714285714
3.30882352941176 2.57285714285714
2.89705882352941 2.41857142857143
2.75 2.05857142857143
2.75 1.75
2.75 2.03285714285714
3.72058823529412 2.36714285714286
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.03
5.77941176470588 1.13285714285714
4.89705882352941 1.13285714285714
4.48529411764706 1.03
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 2.47
5.77941176470588 2.36714285714286
4.89705882352941 2.36714285714286
4.48529411764706 2.47
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.75
6.16176470588235 1.57
6.04411764705882 1.21
6.39705882352941 1.21
6.63235294117647 1.28714285714286
6.75 1.39
6.83823529411765 1.59571428571429
6.83823529411765 1.75
};
\addplot [TNOred, forget plot]
table {%
6.16176470588235 1.75
6.16176470588235 1.93
6.04411764705882 2.29
6.39705882352941 2.29
6.63235294117647 2.21285714285714
6.75 2.11
6.83823529411765 1.90428571428571
6.83823529411765 1.75
};
\addplot [TNOred, forget plot]
table {%
4.69117647058824 1.75
4.69117647058824 1.41571428571429
4.72058823529412 1.21
4.01470588235294 1.03
3.86764705882353 1.62142857142857
3.86764705882353 1.75
};
\addplot [TNOred, forget plot]
table {%
4.69117647058824 1.75
4.69117647058824 2.08428571428571
4.72058823529412 2.29
4.01470588235294 2.47
3.86764705882353 1.87857142857143
3.86764705882353 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.75
-3.22093023255814 1.73767123287671
-4.50290697674419 1.73767123287671
-4.50290697674419 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.75
-3.22093023255814 1.76232876712329
-4.50290697674419 1.76232876712329
-4.50290697674419 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.49109589041096
-4.50290697674419 1.49109589041096
-4.50290697674419 1.51575342465753
-3.22093023255814 1.51575342465753
-3.22093023255814 1.49109589041096
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 2.00890410958904
-4.50290697674419 2.00890410958904
-4.50290697674419 1.98424657534247
-3.22093023255814 1.98424657534247
-3.22093023255814 2.00890410958904
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 1.21986301369863
-4.50290697674419 1.21986301369863
-4.50290697674419 1.24452054794521
-3.22093023255814 1.24452054794521
-3.22093023255814 1.21986301369863
};
\addplot [TNOblue, forget plot]
table {%
-3.22093023255814 2.28013698630137
-4.50290697674419 2.28013698630137
-4.50290697674419 2.25547945205479
-3.22093023255814 2.25547945205479
-3.22093023255814 2.28013698630137
};
\addplot [TNOblue, forget plot]
table {%
-2.75 1.75
-2.75 1.07191780821918
-2.82848837209302 0.997945205479452
-2.9593023255814 0.997945205479452
-2.9593023255814 1.75
-2.9593023255814 0.923972602739726
-3.03779069767442 0.85
-5.99418604651163 0.874657534246575
-5.83720930232558 0.726712328767123
-5.99418604651163 0.874657534246575
-6.75290697674419 0.899315068493151
-7.09302325581395 1.02260273972603
-7.25 1.63904109589041
-7.25 1.75
};
\addplot [TNOblue, forget plot]
table {%
-2.75 1.75
-2.75 2.42808219178082
-2.82848837209302 2.50205479452055
-2.9593023255814 2.50205479452055
-2.9593023255814 1.75
-2.9593023255814 2.57602739726027
-3.03779069767442 2.65
-5.99418604651163 2.62534246575343
-5.83720930232558 2.77328767123288
-5.99418604651163 2.62534246575343
-6.75290697674419 2.60068493150685
-7.09302325581395 2.47739726027397
-7.25 1.86095890410959
-7.25 1.75
};
\addplot [TNOblue, forget plot]
table {%
-4.65988372093023 1.75
-4.65988372093023 0.997945205479452
-4.8953488372093 1.09657534246575
-4.8953488372093 1.75
};
\addplot [TNOblue, forget plot]
table {%
-4.65988372093023 1.75
-4.65988372093023 2.50205479452055
-4.8953488372093 2.40342465753425
-4.8953488372093 1.75
};
\addplot [TNOblue, forget plot]
table {%
-5.83720930232558 1.75
-5.83720930232558 1.44178082191781
-5.75872093023256 1.07191780821918
-6.28197674418605 0.973287671232877
-6.36046511627907 1.46643835616438
-6.36046511627907 1.75
};
\addplot [TNOblue, forget plot]
table {%
-5.83720930232558 1.75
-5.83720930232558 2.05821917808219
-5.75872093023256 2.42808219178082
-6.28197674418605 2.52671232876712
-6.36046511627907 2.03356164383562
-6.36046511627907 1.75
};
\addplot [TNOblue, forget plot]
table {%
-3.11627906976744 1.75
-3.11627906976744 1.02260273972603
-4.52906976744186 1.02260273972603
};
\addplot [TNOblue, forget plot]
table {%
-3.11627906976744 1.75
-3.11627906976744 2.47739726027397
-4.52906976744186 2.47739726027397
};
\addplot [semithick, TNOred, dashed, forget plot]
table {%
2.75 1.75
2.67171717171717 1.74996447297214
2.59343434343434 1.74972010306519
2.51515151515152 1.74906980619819
2.43686868686869 1.74782908517264
2.35858585858586 1.74582576468553
2.28030303030303 1.74289972634234
2.2020202020202 1.73890264367003
2.12373737373737 1.73369771713003
2.04545454545455 1.72715940913127
1.96717171717172 1.71917317904316
1.88888888888889 1.70963521820861
1.81060606060606 1.69845218495698
1.73232323232323 1.68554093961714
1.6540404040404 1.67082827953046
1.57575757575758 1.65425067406376
1.49747474747475 1.63575399962237
1.41919191919192 1.6152932746631
1.34090909090909 1.59283239470727
1.26262626262626 1.56834386735364
1.18434343434343 1.54180854729151
1.10606060606061 1.51321537131363
1.02777777777778 1.48256109332927
0.949494949494949 1.44985001937716
0.871212121212121 1.41509374263854
0.792929292929293 1.37831087845013
0.714646464646465 1.33952679931715
0.636363636363636 1.2987733699263
0.558080808080808 1.25608868215878
0.47979797979798 1.21151679010327
0.401515151515151 1.16510744506897
0.323232323232323 1.11691583059853
0.244949494949495 1.06700229748114
0.166666666666667 1.01543209876543
0.0883838383838382 0.962275124772575
0.0101010101010099 0.907605638109211
-0.0681818181818183 0.85150200868048
-0.146464646464647 0.794046448703017
-0.224747474747475 0.735324747717952
-0.303030303030303 0.67542600760391
-0.381313131313131 0.614442377590011
-0.45959595959596 0.552468789268875
-0.537878787878788 0.489602691609613
-0.616161616161616 0.425943785970835
-0.694444444444445 0.361593761113651
-0.772727272727273 0.296656028214665
-0.851010101010101 0.231235455878979
-0.92929292929293 0.165438105153197
-1.00757575757576 0.0993709645384162
-1.08585858585859 0.033141685003238
-1.16414141414141 -0.0331416850032387
-1.24242424242424 -0.0993709645384178
-1.32070707070707 -0.165438105153197
-1.3989898989899 -0.23123545587898
-1.47727272727273 -0.296656028214666
-1.55555555555556 -0.361593761113652
-1.63383838383838 -0.425943785970836
-1.71212121212121 -0.489602691609613
-1.79040404040404 -0.552468789268874
-1.86868686868687 -0.614442377590012
-1.9469696969697 -0.67542600760391
-2.02525252525253 -0.735324747717952
-2.10353535353535 -0.794046448703018
-2.18181818181818 -0.851502008680481
-2.26010101010101 -0.907605638109211
-2.33838383838384 -0.962275124772574
-2.41666666666667 -1.01543209876543
-2.49494949494949 -1.06700229748113
-2.57323232323232 -1.11691583059853
-2.65151515151515 -1.16510744506897
-2.72979797979798 -1.21151679010327
-2.80808080808081 -1.25608868215878
-2.88636363636364 -1.2987733699263
-2.96464646464647 -1.33952679931715
-3.04292929292929 -1.37831087845013
-3.12121212121212 -1.41509374263854
-3.19949494949495 -1.44985001937716
-3.27777777777778 -1.48256109332927
-3.35606060606061 -1.51321537131363
-3.43434343434343 -1.54180854729151
-3.51262626262626 -1.56834386735365
-3.59090909090909 -1.59283239470727
-3.66919191919192 -1.6152932746631
-3.74747474747475 -1.63575399962237
-3.82575757575758 -1.65425067406375
-3.9040404040404 -1.67082827953045
-3.98232323232323 -1.68554093961715
-4.06060606060606 -1.69845218495698
-4.13888888888889 -1.7096352182086
-4.21717171717172 -1.71917317904316
-4.29545454545455 -1.72715940913127
-4.37373737373737 -1.73369771713003
-4.4520202020202 -1.73890264367003
-4.53030303030303 -1.74289972634234
-4.60858585858586 -1.74582576468553
-4.68686868686869 -1.74782908517264
-4.76515151515152 -1.7490698061982
-4.84343434343434 -1.74972010306519
-4.92171717171717 -1.74996447297215
-5 -1.75
-11 -1.75
};
\addplot [semithick, TNOred, forget plot]
table {%
-10.25 -1
-11 -1.75
-10.25 -2.5
};
\addplot [semithick, TNOblue, dashed, forget plot]
table {%
-7.25 1.75
-9.25 1.75
};
\addplot [semithick, TNOblue, forget plot]
table {%
-8.5 2.5
-9.25 1.75
-8.5 1
};
\end{axis}

\end{tikzpicture}

==> figures/tree_road.tikz <==
\definecolor{TNOlightgray}{RGB}{222,222,231}%
\tikzstyle{tag}=[text height=.8em, text depth=.1em, font=\sffamily, rounded corners=0.2em, fill=TNOlightgray]%
\tikzstyle{helper}=[coordinate, node distance=1.5em]%
\scalebox{0.96}{%
\begin{tikzpicture}
	% Place the nodes
	\node[tag](road){Type of road};
	\node[coordinate, below of=road](below road){};
	\node[tag, left of=below road, node distance=10em](motorway){Motorway};
	\node[tag, right of=below road, node distance=9.5em](inner city){Inner city};
	\node[tag, right of=inner city, node distance=10.5 em](remaining a){...};
	\node[coordinate, below of=motorway](below motorway){};
	\node[tag, left of=below motorway, node distance=2em](exit){Exit};
	\node[tag, left of=exit, node distance=4em](entrance){Entrance};
	\node[tag, right of=below motorway, node distance=2em](merging motorway){Merging};
	\node[tag, right of=merging motorway, node distance=3.4em](remaining b){...};
	\node[tag, below of=inner city](intersection){Intersection};
	\node[tag, left of=intersection, node distance=8em](pedestrian crossing){Pedestrian crossing};
	\node[tag, right of=intersection, node distance=5.6em](merging inner city){Merging};
	\node[tag, right of=merging inner city, node distance=3.5em](remaining c){...};
	
	% Place the lines
	\node[helper, below of=road](road helper){};
	\node[helper, below of=motorway](motorway helper){};
	\node[helper, below of=inner city](inner city helper){};
	\draw (road) -- (road helper) -| (motorway);
	\draw (road) -- (road helper) -| (inner city);
	\draw (road) -- (road helper) -| (remaining a);
	\draw (motorway) -- (motorway helper) -| (entrance);
	\draw (motorway) -- (motorway helper) -| (exit);
	\draw (motorway) -- (motorway helper) -| (merging motorway);
	\draw (motorway) -- (motorway helper) -| (remaining b);
	\draw (inner city) -- (inner city helper) -| (pedestrian crossing);
	\draw (inner city) -- (intersection);
	\draw (inner city) -- (inner city helper) -| (merging inner city);
	\draw (inner city) -- (inner city helper) -| (remaining c);
\end{tikzpicture}}%


==> figures/tree_target.tikz <==
\definecolor{TNOlightgray}{RGB}{222,222,231}%
\tikzstyle{tag}=[text height=.8em, text depth=.1em, font=\sffamily, rounded corners=0.2em, fill=TNOlightgray]%
\tikzstyle{helper}=[coordinate, node distance=1.5em]%
\scalebox{0.96}{%
\begin{tikzpicture}
	% Place the nodes
	\node[tag](target){Forward target};
	\node[coordinate, below of=target](below target){};
	\node[tag, left of=below target, node distance=6.5em](following){Vehicle following};
	\node[tag, left of=following, node distance=7em](free){No target};
	\node[tag, right of=below target, node distance=6.5em](appearing){Target appearing};
	\node[tag, right of=appearing, node distance=10.6em](disappearing){Target disappearing};
	\node[tag, below of=following](braking){Braking};
	\node[tag, left of=braking, node distance=4.8em](cruising){Cruising};
	\node[tag, right of=braking, node distance=5.5em](accelerating){Accelerating};
	\node[coordinate, below of=appearing](below appearing){};
	\node[tag, left of=below appearing, node distance=2.5em](cutin){Cut-in};
	\node[tag, right of=below appearing, node distance=2.5em](gapclosing){Gap-closing};
	\node[coordinate, below of=disappearing](below disappearing){};
	\node[tag, left of=below disappearing, node distance=2.7em](cutout){Cut-out};
	\node[tag, right of=below disappearing, node distance=2.7em](gapmaking){Gap-making};
	
	% Place the lines
	\node[helper, below of=target](target helper){};
	\node[helper, below of=following](following helper){};
	\node[helper, below of=appearing](appearing helper){};
	\node[helper, below of=disappearing](disappearing helper){};
	\draw (target) -- (target helper) -| (free);
	\draw (target) -- (target helper) -| (following);
	\draw (target) -- (target helper) -| (appearing);
	\draw (target) -- (target helper) -| (disappearing);
	\draw (following) -- (following helper) -| (cruising);
	\draw (following) -- (braking);
	\draw (following) -- (following helper) -| (accelerating);
	\draw (appearing) -- (appearing helper) -| (cutin);
	\draw (appearing) -- (appearing helper) -| (gapclosing);
	\draw (disappearing) -- (disappearing helper) -| (cutout);
	\draw (disappearing) -- (disappearing helper) -| (gapmaking);
\end{tikzpicture}}%


==> figures/tree_weather.tikz <==
\definecolor{TNOlightgray}{RGB}{222,222,231}%
\tikzstyle{tag}=[text height=.8em, text depth=.1em, font=\sffamily, rounded corners=0.2em, fill=TNOlightgray]%
\tikzstyle{helper}=[coordinate, node distance=1.5em]%
\scalebox{0.96}{%
\begin{tikzpicture}
	% Place the nodes
	\node[tag](weather){Weather};
	\node[tag, below of=weather](rain){Rain};
	\node[tag, left of=rain, node distance=10em](clear){Clear};
	\node[tag, right of=rain, node distance=13em](snow){Snow};
	\node[tag, below of=rain](mod rain){Moderate};
	\node[tag, left of=mod rain, node distance=4.5em](light rain){Light};
	\node[tag, right of=mod rain, node distance=4.6em](heavy rain){Heavy};
	\node[tag, below of=snow](mod snow){Moderate};
	\node[tag, left of=mod snow, node distance=4.5em](light snow){Light};
	\node[tag, right of=mod snow, node distance=4.6em](heavy snow){Heavy};
	
	% Place the lines
	\node[helper, below of=weather](weather helper){};
	\node[helper, below of=rain](rain helper){};
	\node[helper, below of=snow](snow helper){};
	\draw (weather) -- (rain);
	\draw (weather) -- (weather helper) -| (clear);
	\draw (weather) -- (weather helper) -| (snow);
	\draw (rain) -- (mod rain);
	\draw (rain) -- (rain helper) -| (light rain);
	\draw (rain) -- (rain helper) -| (heavy rain);
	\draw (snow) -- (mod snow);
	\draw (snow) -- (snow helper) -| (light snow);
	\draw (snow) -- (snow helper) -| (heavy snow);
\end{tikzpicture}}%

